Energy Benefit of Network Coding for Multiple Unicast in Wireless Networks

We show that the maximum possible energy benefit of network coding for multiple unicast on wireless networks is at least 3. This improves the previously known lower bound of 2.4 from [1].

==> hexinit.tex <==
\begin{picture}(6,6.5)(-3,-2.5)

\put(0,0){\usebox{\hexnetwork}}

{\gasset{NLangle=270,NLdist=.6}
\nodelabel(x1y1){$\scriptstyle i=1,~\dx=0$}
%\nodelabel(x1y1){$\scriptstyle P_x(1) = \tilde x_1(1)$}
%\nodelabel(x2y1){$\scriptstyle \tilde x_2(0)$}
%\nodelabel(x3y1){$\scriptstyle \tilde x_3(-1)$}
}

{\gasset{NLangle=0,NLdist=1.5}
\nodelabel(x4y1){$\scriptstyle j=1,~\dy=0$}
%\nodelabel(x4y1){$\scriptstyle P_y(1) = \tilde y_1(1)$}
%\nodelabel(x3y2){$\scriptstyle \tilde y_2(0)$}
%\nodelabel(x2y3){$\scriptstyle \tilde y_3(-1)$}
}

{\gasset{NLangle=270,NLdist=.6}
\nodelabel(x1y4){$\scriptstyle k=1,~\dz=0$}
%\nodelabel(x1y4){$\scriptstyle P_z(1) = \tilde z_1(1)$}
%\nodelabel(x1y3){$\scriptstyle \tilde z_2(0)$}
%\nodelabel(x1y2){$\scriptstyle \tilde z_3(-1)$}
}

\end{picture}


==> hexneighbours.tex <==
\begin{picture}(6,6.5)(-3,-3)

{
\gasset{Nfill=y,Nw=.3,Nh=.3,Nmr=.3,NLangle=0,NLdist=.7}

%\node(x4y1)(0,2){}

\node(x3y1)(-1,1.73){$\scriptstyle A[P]$}
\node(x3y2)(1,1.73){$\scriptstyle B[P]$}

\node(x2y1)(-2,0){$\scriptstyle F[P]$}
\node(x2y2)(0,0){$\scriptstyle P$}
\node(x2y3)(2,0){$\scriptstyle C[P]$}

%\node(x1y1)(-3,-1){}
\node(x1y2)(-1,-1.73){$\scriptstyle E[P]$}
\node(x1y3)(1,-1.73){$\scriptstyle D[P]$}
%\node(x1y4)(3,-1){$\scriptstyle R(x_3)$}

}



\end{picture}

==> hexnetwork.tex <==
%\setlength{\unitlength}{1cm}
\begin{picture}(6,5.5)(-3,-2)
\put(0,0){\usebox{\hexnetwork}}

{
\gasset{AHnb=1,ATnb=1,exo=-.5,sxo=-.5}
\drawedge(x1y1,x4y1){$\scriptstyle K$}
}

{
\gasset{AHnb=0,ATnb=0}

\drawedge(x1y1,x1y2){}
\drawedge(x1y2,x1y3){}
\drawedge(x1y3,x1y4){}

\drawedge(x2y1,x2y2){}
\drawedge(x2y2,x2y3){}

\drawedge(x3y1,x3y2){}


\drawedge(x4y1,x3y1){}
\drawedge(x3y1,x2y1){}
\drawedge(x2y1,x1y1){}

\drawedge(x3y2,x2y2){}
\drawedge(x2y2,x1y2){}

\drawedge(x2y3,x1y3){}



\drawedge(x1y4,x2y3){}
\drawedge(x2y3,x3y2){}
\drawedge(x3y2,x4y1){}


\drawedge(x1y3,x2y2){}
\drawedge(x2y2,x3y1){}


\drawedge(x1y2,x2y1){}
}

\end{picture}


==> hextrafficx.tex <==
\begin{picture}(6,5.5)(-3,-2)

\put(0,0){\usebox{\hexnetwork}}

{\gasset{NLangle=180,NLdist=.9}
\nodelabel(x1y1){$\scriptstyle S(x_1)$}
\nodelabel(x2y1){$\scriptstyle S(x_2)$}
\nodelabel(x3y1){$\scriptstyle S(x_3)$}
\nodelabel(x4y1){$\scriptstyle S(x_4)$}
}

{\gasset{NLangle=0,NLdist=.9}
\nodelabel(x1y4){$\scriptstyle R(x_1)$}
\nodelabel(x2y3){$\scriptstyle R(x_2)$}
\nodelabel(x3y2){$\scriptstyle R(x_3)$}
\nodelabel(x4y1){$\scriptstyle R(x_4)$}
}

{
\gasset{AHnb=0,ATnb=0}


\drawedge(x1y1,x1y2){}
\drawedge(x1y2,x1y3){}
\drawedge[AHnb=1](x1y3,x1y4){}


\drawedge(x2y1,x2y2){}
\drawedge[AHnb=1](x2y2,x2y3){}

\drawedge[AHnb=1](x3y1,x3y2){}
}

\end{picture}


==> hextrafficy.tex <==
\begin{picture}(6,6.8)(-3,-2.5)

\put(0,0){\usebox{\hexnetwork}}

{
\gasset{Nfill=y,Nw=.3,Nh=.3,Nmr=.3,NLangle=240,NLdist=.7}

\nodelabel(x1y1){$\scriptstyle R(y_1)$}
\nodelabel(x1y2){$\scriptstyle R(y_2)$}
\nodelabel(x1y3){$\scriptstyle R(y_3)$}
\nodelabel(x1y4){$\scriptstyle R(y_4)$}

}

{
\gasset{Nfill=n,Nw=.3,Nh=.3,Nmr=.3,NLangle=	60,NLdist=.7}

\nodelabel(x4y1){$\scriptstyle S(y_1)$}
\nodelabel(x3y2){$\scriptstyle S(y_2)$}
\nodelabel(x2y3){$\scriptstyle S(y_3)$}
\nodelabel(x1y4){$\scriptstyle S(y_4)$}

}

{
\gasset{AHnb=0,ATnb=0}


\drawedge(x4y1,x3y1){}
\drawedge(x3y1,x2y1){}
\drawedge[AHnb=1](x2y1,x1y1){}


\drawedge(x3y2,x2y2){}
\drawedge[AHnb=1](x2y2,x1y2){}

\drawedge[AHnb=1](x2y3,x1y3){}
}

\end{picture}


==> hextrafficz.tex <==
\begin{picture}(6,6.8)(-3,-2.5)

\put(0,0){\usebox{\hexnetwork}}

{
\gasset{Nfill=y,Nw=.3,Nh=.3,Nmr=.3,NLangle=120,NLdist=.7}

\nodelabel(x4y1){$\scriptstyle R(z_1)$}
\nodelabel(x3y1){$\scriptstyle R(z_2)$}
\nodelabel(x2y1){$\scriptstyle R(z_3)$}
\nodelabel(x1y1){$\scriptstyle R(z_4)$}
}

{
\gasset{Nfill=n,Nw=.3,Nh=.3,Nmr=.3,NLangle=	300,NLdist=.7}


\nodelabel(x1y4){$\scriptstyle S(z_1)$}
\nodelabel(x1y3){$\scriptstyle S(z_2)$}
\nodelabel(x1y2){$\scriptstyle S(z_3)$}
\nodelabel(x1y1){$\scriptstyle S(z_4)$}

}

{
\gasset{AHnb=0,ATnb=0}


\drawedge(x1y4,x2y3){}
\drawedge(x2y3,x3y2){}
\drawedge[AHnb=1](x3y2,x4y1){}


\drawedge(x1y3,x2y2){}
\drawedge[AHnb=1](x2y2,x3y1){}


\drawedge[AHnb=1](x1y2,x2y1){}
}

\end{picture}

